BB-Graph: A Subgraph Isomorphism Algorithm for Efficiently Querying Big Graph Databases

The big graph database model provides strong modeling for complex applications and efficient querying. However, it is still a big challenge to find all exact matches of a query graph in a big graph database, which is known as the subgraph isomorphism problem. The current subgraph isomorphism approaches are built on Ullmann's idea of focusing on the strategy of pruning out the irrelevant candidates. Nevertheless, the existing pruning techniques need much more improvement to efficiently handle complex queries. Moreover, many of those existing algorithms need large indices requiring extra memory consumption. Motivated by these, we introduce a new subgraph isomorphism algorithm, named as BB-Graph, for querying big graph databases efficiently without requiring a large data structure to be stored in main memory. We test and compare our proposed BB-Graph algorithm with two popular existing approaches, GraphQL and Cypher. Our experiments are done on three different data sets; (1) a very big graph database of a real-life population database, (2) a graph database of a simulated bank database, and (3) the publicly available World Cup big graph database. We show that our solution performs better than those algorithms mentioned here for most of the query types experimented on these big databases.

==> complex_query.tex <==
\begin{figure} [!ht]
	\centering
 	\begin{tikzpicture}
 		[->,>=stealth',shorten >=1pt,auto,node distance=1cm, semithick]
 		\tikzset{vertex/.style = {shape=ellipse,draw,minimum size=1.5em}}
 		\tikzset{edge/.style = {->}}
 		
 		\node[vertex, label=$u_{0}$]								(0) at (0,0)		{$Person$};
 		\node[vertex, label=$u_{1}$, below left of=0]						(1) at (-2.5,0)		{$Person$};
 		\node[vertex, label=$u_{2}$, below right of=0]					(2)	at (2.5,0)		{$Person$};
 		\node[vertex, label=above right:$u_{3}$, below right of=1]	(3) at (-2,-2)		{$Person$};
 		\node[vertex, label=right:$u_{4}$, below left of=2]			(4)	at (2,-2)		{$Person$};
 		\node[vertex, label=right:$u_{5}$, below of=0]				(5)	at (0,-4)		{$Flat$};
 		\node[vertex, draw=none, below of=0]				(7)	at (0,-4.2)		{};
 		\node[vertex, label=$u_{6}$, below of=2]				(6)	at (4,-2)		{$Flat$};
 		
 		\path
 		(0)	edge 				node[above, draw, fill=gray!20]					{$S$}		(1)
 		edge 				node[draw, fill=gray!20]						{$O\_S$}	(2)
 		edge 				node[above, near start, draw, fill=gray!20]		{$L\_I$}	(5)
 		(1)	edge [bend right]	node[left, draw, fill=gray!20]					{$L\_I$}	(5)
 		(2)	edge 				node[above, draw, fill=gray!20]					{$L\_I$}	(6)
 		(3)	edge [bend left]	node[left, draw, fill=gray!20]					{$F$}		(0)
 		edge 				node[above, draw, fill=gray!20]					{$M$}		(1)
 		edge 				node[above left, draw, fill=gray!20]			{$L\_I$}	(5)
 		(4)	edge [bend right]	node[right, draw, fill=gray!20]					{$F$}		(0)
 		edge 				node[above right, draw, fill=gray!20]			{$M$}		(2)
 		edge 				node[above right, draw, fill=gray!20]			{$L\_I$}	(5);
 		
 	\end{tikzpicture}
	\caption{An example for a complex query: \textit{"Find the families consisting of a man, a wife, at least two children, one from an ex-wife, who live at the same address in Population Database"}} 
	\label{fig:complex.query}
\end{figure}


==> isJoinable.tex <==
\begin{figure} [!h]
	\centering
	\resizebox{0.45\textwidth}{!}{
		\subfigure[graph A]{
			\begin{tikzpicture}
			[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, semithick]
			\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
			\tikzset{edge/.style = {->}}
			
			% graph 1: nodes
			\node[vertex, label=$u_{0}$]		(1) at (2,2)	{$A$};
			\node[vertex, label=below:$u_{2}$]	(2) at (2,0)	{$B$};
			\node[vertex, label=right:$u_{4}$]	(4) at (2,-2)	{$B$};
			\node[vertex, label=$u_{3}$]		(3) at (4,0)	{$C$};
			\node[vertex, label=$u_{1}$]		(5) at (0,0)	{$D$};
			
			% graph 1: edges
			\path
			(1) edge [color = orange] (2)
			edge [color = red] (3)
			(3) edge (4)
			edge [color = purple] (2)
			(5) edge [color = green] (2)
			edge [color = blue](1)
			edge (4);
			
			\end{tikzpicture}}}
	\hfill
	\resizebox{0.45\textwidth}{!}{
		\subfigure[graph B]{
			\begin{tikzpicture}
			[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, semithick]
			\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
			\tikzset{edge/.style = {->}}
			
			% graph 2: nodes
			\node[vertex, label=$u'_{0}$]		(6) at (10,2)	{$A$};
			\node[vertex, label=$u'_{1}$]		(7) at (8,0)	{$D$};
			\node[vertex, label=below:$u'_{2}$]	(8) at (10,0)	{$B$};
			\node[vertex, label=$u'_{3}$]		(9) at (12,0)	{$C$};
			
			% graph 2: edges
			\path
			(6) edge [color = orange] (8)
			edge [color = red, dashed] node {?} (9)
			(7) edge [color = blue] (6)
			edge [color = green] (8)
			(9) edge [color = purple, dashed] node {?} (8);
			
			\end{tikzpicture}}}
	\caption{\textsc{IsJoinable} procedure of $u_{3}$ and $u'_{3}$ while matching the graphs A and B} 
	\label{fig:isjoinable}
\end{figure}

==> path_query.tex <==
\begin{figure} [!h]
	\centering
		\begin{tikzpicture}
			[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm, semithick]
			\tikzset{vertex/.style = {shape=ellipse,draw,minimum size=1.5em}}
			\tikzset{edge/.style = {->}}
			
			\node[vertex, label=$u_{0}$]					(0) at (0,0)	{$Country$};
			\node[vertex, label=$u_{1}$, below right of=0, xshift=50]		(1)	{$Squad$};
			\node[vertex, label=$u_{2}$, below left of=1, xshift=-50]		(2)	{$Player$};
			\node[vertex, label=$u_{3}$, below right of=2, xshift=50]		(3)	{$Squad$};
			\node[vertex, label=$u_{4}$, below left of=3, xshift=-50]		(4)	{$Country$};
			\node[vertex, draw=none, below of=4, yshift=25]							(5) {};
			
			\path
			(0)	edge 	node[draw, fill=gray!20]	{$N\_S$}	(1)
			(2)	edge	node[draw, fill=gray!20]	{$I\_S$}	(1)
				edge	node[draw, fill=gray!20]	{$I\_S$}	(3)
			(4) edge	node[draw, fill=gray!20] 	{$N\_S$}	(3);
								
 	\end{tikzpicture}
	\caption{An example for a path query: \textit{"Find the players who join the squad of different countries in WorldCup Database"}} 
	\label{fig:path.query}
\end{figure}


==> sample_execution.tex <==
\begin{figure*} [!ht]
	\centering
		\resizebox{1\textwidth}{!}{
		\begin{tikzpicture}
		[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm, semithick]
		\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em},
				 edge/.style = {->},
			     brace/.style = { decorate, decoration={brace, amplitude=5pt} },
			     mbrace/.style = { decorate, gray, line width=1mm, -, decoration={brace, amplitude=10pt, mirror} },
			     toplabel/.style = { label, anchor=south },
			     leftlabel/.style = { label,rotate=-90, left=1em,anchor=north },   
			     bottomlabel/.style = { label, below=.5em, anchor=north },
		     	 rightlabel/.style = { label, rotate=90, right=1em, anchor=north },
	     	 	 stackbox/.style = { vertex, shape=rectangle, rounded corners, fill=black, minimum size=0.5em}}
		
		%%%%%%%%%%%%%%%%%%%%%% (1) %%%%%%%%%%%%%%%%%%%%%%%%
		
		\node[vertex,shape=rectangle, rounded corners, minimum width=10em, minimum height=8em] (root) {};
		\node[vertex, draw=none] at (root.north) (up) {};
		\node[vertex, draw=none] at (root.south) (down) {};
		\node[vertex, dashed, label=$u_{0}$] at ([xshift=2.5em]root.west) (u0) {$A$};
		\node[vertex, dashed, label=$u'_{1}$] at ([xshift=-3em,yshift=1em]root.east) (v1) {$A$};
		\node[vertex, dashed, label=$u'_{6}$] at ([xshift=-1.5em,yshift=-2em]root.east) (v6) {$A$};
		
		\path
		(up) edge[-, dashed] (down);
		
		%%%%%%%%%%%%%%%%%%%%%% (2) %%%%%%%%%%%%%%%%%%%%%%%%
		
		\node[vertex, shape=rectangle, rounded corners, minimum width=16em, minimum height=8em, below left of=root, xshift=-15em, yshift=-8em] (lchild) {};
		\node[vertex, draw=none] at ([xshift=-1em]lchild.north) (lchild_up) {};
		\node[vertex, draw=none] at ([xshift=-1em]lchild.south) (lchild_down) {};
		% query part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=4.5em, yshift=1em]lchild.west) (lchild_q) {};
		\node[vertex, label=$u_{0}$] at (lchild_q.center) (lchild_u0) {$A$};
		\node[vertex, dashed, label=$u_{1}$, below left of=lchild_u0] (lchild_u1) {$B$};
		% database part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=-4.5em, yshift=1em]lchild.east) (lchild_g) {};
		\node[vertex, label=$u'_{1}$] at (lchild_g.center) (lchild_v1) {$A$};
		\node[vertex, dashed, label=$u'_{0}$, below left of=lchild_v1] (lchild_v0) {$B$};
		\node[vertex, dashed, label=$u'_{2}$, below right of=lchild_v1] (lchild_v2) {$B$};
		
		\path
		(lchild_up) edge[-, dashed] (lchild_down)
		(lchild_u1) edge[dashed] (lchild_u0)
		(lchild_v0)	edge[dashed] (lchild_v1)
		(lchild_v2)	edge[dashed] (lchild_v1);
		
		%%%%%%%%%%%%%%%%%%%%%% (3) %%%%%%%%%%%%%%%%%%%%%%%%
		
		\node[vertex, shape=rectangle, rounded corners, minimum width=18em, minimum height=8em, below left of=lchild, xshift=-6em, yshift=-8em] (lchild_lchild) {};
		\node[vertex, draw=none] at (lchild_lchild.north) (lchild_lchild_up) {};
		\node[vertex, draw=none] at (lchild_lchild.south) (lchild_lchild_down) {};
		% query part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=4.5em,yshift=1em]lchild_lchild.west) (lchild_lchild_q) {};
		\node[vertex, label=$u_{0}$] at (lchild_lchild_q.center) (lchild_lchild_u0) {$A$};
		\node[vertex, label=$u_{1}$, below left of=lchild_lchild_u0] (lchild_lchild_u1) {$B$};
		\node[vertex, dashed, label=$u_{2}$, below right of=lchild_lchild_u0] (lchild_lchild_u2) {$B$};
		% database part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=-4.5em,yshift=1em]lchild_lchild.east) (lchild_lchild_g) {};
		\node[vertex, label=$u'_{1}$] at (lchild_lchild_g.center) (lchild_lchild_v1) {$A$};
		\node[vertex, label=$u'_{0}$, below left of=lchild_lchild_v1] (lchild_lchild_v0) {$B$};
		\node[vertex, dashed, label=$u'_{3}$, below right of=lchild_lchild_v1] (lchild_lchild_v3) {$B$};
		
		\path
		(lchild_lchild_up) edge[-, dashed] (lchild_lchild_down)
		(lchild_lchild_u0) edge[dashed] (lchild_lchild_u2)
		(lchild_lchild_u1) edge (lchild_lchild_u0)
		(lchild_lchild_v0) edge (lchild_lchild_v1)
		(lchild_lchild_v1) edge[dashed] (lchild_lchild_v3); 
		
		%%%%%%%%%%%%%%%%%%%%%% (4) %%%%%%%%%%%%%%%%%%%%%%%%
		
		\node[vertex, shape=rectangle, rounded corners, minimum width=18em, minimum height=12em, below of=lchild_lchild, yshift=-10em] (lchild_lchild_child) {};
		\node[vertex, draw=none] at (lchild_lchild_child.north) (lchild_lchild_child_up) {};
		\node[vertex, draw=none] at (lchild_lchild_child.south) (lchild_lchild_child_down) {};
		% query part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=4.5em,yshift=3em]lchild_lchild_child.west) (lchild_lchild_child_q) {};
		\node[vertex, label=$u_{0}$] at (lchild_lchild_child_q.center) (lchild_lchild_child_u0) {$A$};
		\node[vertex, label=$u_{1}$, below left of=lchild_lchild_child_u0] (lchild_lchild_child_u1) {$B$};
		\node[vertex, label=$u_{2}$, below right of=lchild_lchild_child_u0] (lchild_lchild_child_u2) {$B$};
		\node[vertex, dashed, label=left:$u_{3}$, below of=lchild_lchild_child_u2] (lchild_lchild_child_u3) {$D$};
		% database part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=-4.5em,yshift=3em]lchild_lchild_child.east) (lchild_lchild_child_g) {};
		\node[vertex, label=$u'_{1}$] at (lchild_lchild_child_g.center) (lchild_lchild_child_v1) {$A$};
		\node[vertex, label=$u'_{0}$, below left of=lchild_lchild_child_v1] (lchild_lchild_child_v0) {$B$};
		\node[vertex, label=$u'_{3}$, below right of=lchild_lchild_child_v1] (lchild_lchild_child_v3) {$B$};
		\node[vertex, dashed, label=left:$u'_{4}$, below of=lchild_lchild_child_v3] (lchild_lchild_child_v4) {$D$};
		
		\path
		(lchild_lchild_child_up) edge[-, dashed] (lchild_lchild_child_down)
		(lchild_lchild_child_u0) edge (lchild_lchild_child_u2)
		(lchild_lchild_child_u1) edge (lchild_lchild_child_u0)
		(lchild_lchild_child_u2) edge[dashed] (lchild_lchild_child_u3)
		(lchild_lchild_child_v0) edge (lchild_lchild_child_v1)
		(lchild_lchild_child_v1) edge (lchild_lchild_child_v3)
		(lchild_lchild_child_v3) edge[dashed] (lchild_lchild_child_v4);
		
		%%%%%%%%%%%%%%%%%%%%%% (5) %%%%%%%%%%%%%%%%%%%%%%%%
		
		\node[vertex, shape=rectangle, rounded corners, minimum width=18em, minimum height=12em, below of=lchild_lchild_child, yshift=-15em] (lchild_lchild_child_child) {};
		\node[vertex, draw=none] at (lchild_lchild_child_child.north) (lchild_lchild_child_child_up) {};
		\node[vertex, draw=none] at (lchild_lchild_child_child.south) (lchild_lchild_child_child_down) {};
		% query part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=4.5em,yshift=3em]lchild_lchild_child_child.west) (lchild_lchild_child_child_q) {};
		\node[vertex, label=$u_{0}$] at (lchild_lchild_child_child_q.center) (lchild_lchild_child_child_u0) {$A$};
		\node[vertex, label=$u_{1}$, below left of=lchild_lchild_child_child_u0] (lchild_lchild_child_child_u1) {$B$};
		\node[vertex, label=$u_{2}$, below right of=lchild_lchild_child_child_u0] (lchild_lchild_child_child_u2) {$B$};
		\node[vertex, label=left:$u_{3}$, below of=lchild_lchild_child_child_u2] (lchild_lchild_child_child_u3) {$D$};
		% database part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=-4.5em,yshift=3em]lchild_lchild_child_child.east) (lchild_lchild_child_child_g) {};
		\node[vertex, label=$u'_{1}$] at (lchild_lchild_child_child_g.center) (lchild_lchild_child_child_v1) {$A$};
		\node[vertex, label=$u'_{0}$, below left of=lchild_lchild_child_child_v1] (lchild_lchild_child_child_v0) {$B$};
		\node[vertex, label=$u'_{3}$, below right of=lchild_lchild_child_child_v1] (lchild_lchild_child_child_v3) {$B$};
		\node[vertex, label=left:$u'_{4}$, below of=lchild_lchild_child_child_v3] (lchild_lchild_child_child_v4) {$D$};
		
		\path
		(lchild_lchild_child_child_up) edge[-, dashed] (lchild_lchild_child_child_down)
		(lchild_lchild_child_child_u0) edge (lchild_lchild_child_child_u2)
		(lchild_lchild_child_child_u1) edge (lchild_lchild_child_child_u0)
								 edge[dashed] (lchild_lchild_child_child_u2)
		(lchild_lchild_child_child_u2) edge (lchild_lchild_child_child_u3)
		(lchild_lchild_child_child_v0) edge (lchild_lchild_child_child_v1)
								 edge[dashed] (lchild_lchild_child_child_v3)
		(lchild_lchild_child_child_v1) edge (lchild_lchild_child_child_v3)
		(lchild_lchild_child_child_v3) edge (lchild_lchild_child_child_v4);
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%%%%%%% (6) %%%%%%%%%%%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\node[vertex, shape=rectangle, rounded corners, minimum width=18em, minimum height=8em, below left of=root, xshift=-2em, yshift=-19em] (lchild_rchild) {};
		\node[vertex, draw=none] at (lchild_rchild.north) (lchild_rchild_up) {};
		\node[vertex, draw=none] at (lchild_rchild.south) (lchild_rchild_down) {};
		% query part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=4.5em, yshift=1em]lchild_rchild.west) (lchild_rchild_q) {};
		\node[vertex, label=$u_{0}$] at (lchild_rchild_q.center) (lchild_rchild_u0) {$A$};
		\node[vertex, label=$u_{1}$, below left of=lchild_rchild_u0] (lchild_rchild_u1) {$B$};
		\node[vertex, dashed, label=$u_{2}$, below right of=lchild_rchild_u0] (lchild_rchild_u2) {$B$};
		% database part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=-4.5em, yshift=1em]lchild_rchild.east) (lchild_rchild_g) {};
		\node[vertex, label=$u'_{1}$] at (lchild_rchild_g.center) (lchild_rchild_v1) {$A$};
		\node[vertex, label=$u'_{2}$, below left of=lchild_rchild_v1] (lchild_rchild_v2) {$B$};
		\node[vertex, dashed, label=$u'_{3}$, below right of=lchild_rchild_v1] (lchild_rchild_v3) {$B$};
		
		\path
		(lchild_rchild_up) edge[-, dashed] (lchild_rchild_down)
		(lchild_rchild_u0) edge[dashed] (lchild_rchild_u2)
		(lchild_rchild_u1) edge (lchild_rchild_u0)
		(lchild_rchild_v1) edge[dashed] (lchild_rchild_v3)
		(lchild_rchild_v2) edge (lchild_rchild_v1);

		%%%%%%%%%%%%%%%%%%%%%% (7) %%%%%%%%%%%%%%%%%%%%%%%%
		
		\node[vertex, shape=rectangle, rounded corners, minimum width=18em, minimum height=12em, below of=lchild_rchild, yshift=-10em] (lchild_rchild_child) {};
		\node[vertex, draw=none] at (lchild_rchild_child.north) (lchild_rchild_child_up) {};
		\node[vertex, draw=none] at (lchild_rchild_child.south) (lchild_rchild_child_down) {};
		% query part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=4.5em,yshift=3em]lchild_rchild_child.west) (lchild_rchild_child_q) {};
		\node[vertex, label=$u_{0}$] at (lchild_rchild_child_q.center) (lchild_rchild_child_u0) {$A$};
		\node[vertex, label=$u_{1}$, below left of=lchild_rchild_child_u0] (lchild_rchild_child_u1) {$B$};
		\node[vertex, label=$u_{2}$, below right of=lchild_rchild_child_u0] (lchild_rchild_child_u2) {$B$};
		\node[vertex, dashed, label=left:$u_{3}$, below of=lchild_rchild_child_u2] (lchild_rchild_child_u3) {$D$};
		% database part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=-4.5em,yshift=3em]lchild_rchild_child.east) (lchild_rchild_child_g) {};
		\node[vertex, label=$u'_{1}$] at (lchild_rchild_child_g.center) (lchild_rchild_child_v1) {$A$};
		\node[vertex, label=$u'_{2}$, below left of=lchild_rchild_child_v1] (lchild_rchild_child_v2) {$B$};
		\node[vertex, label=$u'_{3}$, below right of=lchild_rchild_child_v1] (lchild_rchild_child_v3) {$B$};
		\node[vertex, dashed, label=left:$u'_{4}$, below of=lchild_rchild_child_v3] (lchild_rchild_child_v4) {$D$};
		
		\path
		(lchild_rchild_child_up) edge[-, dashed] (lchild_rchild_child_down)
		(lchild_rchild_child_u0) edge (lchild_rchild_child_u2)
		(lchild_rchild_child_u1) edge (lchild_rchild_child_u0)
		(lchild_rchild_child_u2) edge[dashed] (lchild_rchild_child_u3)
		(lchild_rchild_child_v1) edge (lchild_rchild_child_v3)
		(lchild_rchild_child_v2) edge (lchild_rchild_child_v1)
		(lchild_rchild_child_v3) edge[dashed] (lchild_rchild_child_v4);
		
		%%%%%%%%%%%%%%%%%%%%%% (8) %%%%%%%%%%%%%%%%%%%%%%%%
		
		\node[vertex, shape=rectangle, rounded corners, minimum width=18em, minimum height=12em, below of=lchild_rchild_child, yshift=-15em] (lchild_rchild_child_child) {};
		\node[vertex, draw=none] at (lchild_rchild_child_child.north) (lchild_rchild_child_child_up) {};
		\node[vertex, draw=none] at (lchild_rchild_child_child.south) (lchild_rchild_child_child_down) {};
		% query part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=4.5em,yshift=3em]lchild_rchild_child_child.west) (lchild_rchild_child_child_q) {};
		\node[vertex, label=$u_{0}$] at (lchild_rchild_child_child_q.center) (lchild_rchild_child_child_u0) {$A$};
		\node[vertex, label=$u_{1}$, below left of=lchild_rchild_child_child_u0] (lchild_rchild_child_child_u1) {$B$};
		\node[vertex, label=$u_{2}$, below right of=lchild_rchild_child_child_u0] (lchild_rchild_child_child_u2) {$B$};
		\node[vertex, label=left:$u_{3}$, below of=lchild_rchild_child_child_u2] (lchild_rchild_child_child_u3) {$D$};
		% database part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=-4.5em,yshift=3em]lchild_rchild_child_child.east) (lchild_rchild_child_child_g) {};
		\node[vertex, label=$u'_{1}$] at (lchild_rchild_child_child_g.center) (lchild_rchild_child_child_v1) {$A$};
		\node[vertex, label=$u'_{2}$, below left of=lchild_rchild_child_child_v1] (lchild_rchild_child_child_v2) {$B$};
		\node[vertex, label=$u'_{3}$, below right of=lchild_rchild_child_child_v1] (lchild_rchild_child_child_v3) {$B$};
		\node[vertex, label=left:$u'_{4}$, below of=lchild_rchild_child_child_v3] (lchild_rchild_child_child_v4) {$D$};
		
		\path
		(lchild_rchild_child_child_up) edge[-, dashed] (lchild_rchild_child_child_down)
		(lchild_rchild_child_child_u0) edge (lchild_rchild_child_child_u2)
		(lchild_rchild_child_child_u1) edge (lchild_rchild_child_child_u0)
									   edge[dashed] (lchild_rchild_child_child_u2)
		(lchild_rchild_child_child_u2) edge (lchild_rchild_child_child_u3)
		(lchild_rchild_child_child_v1) edge (lchild_rchild_child_child_v3)
		(lchild_rchild_child_child_v2) edge (lchild_rchild_child_child_v1)
									   edge[dashed] (lchild_rchild_child_child_v3)
		(lchild_rchild_child_child_v3) edge (lchild_rchild_child_child_v4);

		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%%%%%%% (9) %%%%%%%%%%%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\node[vertex, shape=rectangle, rounded corners, minimum width=14em, minimum height=8em, below right of=root, xshift=15em, yshift=-8em] (rchild) {};
		\node[vertex, draw=none] at (rchild.north) (rchild_up) {};
		\node[vertex, draw=none] at (rchild.south) (rchild_down) {};
		% query part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=4.5em, yshift=1em]rchild.west) (rchild_q) {};
		\node[vertex, label=$u_{0}$] at (rchild_q.center) (rchild_u0) {$A$};
		\node[vertex, dashed, label=$u_{1}$, below left of=rchild_u0] (rchild_u1) {$B$};
		% database part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=-2em, yshift=1em]rchild.east) (rchild_g) {};
		\node[vertex, label=$u'_{6}$] at (rchild_g.center) (rchild_v6) {$A$};
		\node[vertex, dashed, label=$u'_{7}$, below left of=rchild_v6] (rchild_v7) {$B$};
		
		\path
		(rchild_up) edge[-, dashed] (rchild_down)
		(rchild_u1) edge[dashed] (rchild_u0)
		(rchild_v7)	edge[dashed] (rchild_v6);
		
		%%%%%%%%%%%%%%%%%%%%%% (10) %%%%%%%%%%%%%%%%%%%%%%%%
		
		\node[vertex, shape=rectangle, rounded corners, minimum width=18em, minimum height=8em, below right of=rchild, xshift=4em, yshift=-8em] (rchild_child) {};
		\node[vertex, draw=none] at (rchild_child.north) (rchild_child_up) {};
		\node[vertex, draw=none] at (rchild_child.south) (rchild_child_down) {};
		% query part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=4.5em, yshift=1em]rchild_child.west) (rchild_child_q) {};
		\node[vertex, label=$u_{0}$] at (rchild_child_q.center) (rchild_child_u0) {$A$};
		\node[vertex, label=$u_{1}$, below left of=rchild_child_u0] (rchild_child_u1) {$B$};
		\node[vertex, dashed, label=$u_{2}$, below right of=rchild_child_u0] (rchild_child_u2) {$B$};
		% Crossings
		\node[vertex, draw=none, below left of=rchild_child_u2, xshift=1em, yshift=1em] (c1) {};
		\node[vertex, draw=none, above right of=rchild_child_u2, xshift=-1em, yshift=-1em] (c2) {};
		\node[vertex, draw=none, above left of=rchild_child_u2, xshift=1em, yshift=-1em] (c3) {};
		\node[vertex, draw=none, below right of=rchild_child_u2, xshift=-1em, yshift=1em] (c4) {};
		% database part
		\node[vertex, draw=none, minimum size=10em] at ([xshift=-4.5em, yshift=1em]rchild_child.east) (rchild_child_g) {};
		\node[vertex, label=$u'_{6}$] at (rchild_child_g.center) (rchild_child_v6) {$A$};
		\node[vertex, label=$u'_{7}$, below left of=rchild_child_v6] (rchild_child_v7) {$B$};
		\node[vertex, dashed, label=$u'_{0}$, below right of=rchild_child_v6] (rchild_child_v0) {$B$};
		% Crossings
		\node[vertex, draw=none, below left of=rchild_child_v0, xshift=1em, yshift=1em] (c5) {};
		\node[vertex, draw=none, above right of=rchild_child_v0, xshift=-1em, yshift=-1em] (c6) {};
		\node[vertex, draw=none, above left of=rchild_child_v0, xshift=1em, yshift=-1em] (c7) {};
		\node[vertex, draw=none, below right of=rchild_child_v0, xshift=-1em, yshift=1em] (c8) {};
		
		\path
		(rchild_child_up) edge[-, dashed] (rchild_child_down)
		(rchild_child_u0) edge[dashed, dashed] (rchild_child_u2)
		(rchild_child_u1) edge (rchild_child_u0)
		(rchild_child_v6) edge[dashed, dashed] (rchild_child_v0)
		(rchild_child_v7) edge (rchild_child_v6)
		(c1) edge[red, -, line width=0.5mm] (c2)
		(c3) edge[red, -, line width=0.5mm] (c4)
		(c5) edge[red, -, line width=0.5mm] (c6)
		(c7) edge[red, -, line width=0.5mm] (c8);
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%% (Explanations) %%%%%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		%%%%%%%%%%%%%%%% (Stack Operations) %%%%%%%%%%%%%%%
		
		\node[stackbox, below left of=root, xshift=-20, yshift=-10] (push1) {};
		\node[stackbox, above right of=lchild, xshift=-40, yshift=10] (pop1) {};
		\node[stackbox, below left of=lchild, xshift=-5, yshift=-10] (push2) {};
		\node[stackbox, below of=lchild_lchild] (push3) {};
		\node[stackbox, above of=lchild_lchild_child, yshift=18] (pop2) {};
		\node[stackbox, below of=lchild_lchild_child, yshift=-18] (push4) {};
		\node[stackbox, below of=lchild_lchild_child, yshift=-52] (pop3) {};
		\node[stackbox, above of=lchild_lchild_child_child, yshift=18] (pop4) {};
		\node[stackbox, below right of=lchild, xshift=17, yshift=-10] (push5) {};
		\node[stackbox, below of=lchild_rchild] (push6) {};
		\node[stackbox, above of=lchild_rchild_child, yshift=18] (pop5) {};
		\node[stackbox, below of=lchild_rchild_child, yshift=-18] (push7) {};
		\node[stackbox, below of=lchild_rchild_child, yshift=-52] (pop6) {};
		\node[stackbox, above of=lchild_rchild_child_child, yshift=18] (pop7) {};
		\node[stackbox, below right of=root, xshift=20, yshift=-10] (push8) {};
		\node[stackbox, above left of=rchild, xshift=40, yshift=10] (pop8) {};
		\node[stackbox, below right of=rchild, xshift=-25, yshift=-10] (push9) {};
		
		\path
		(push1) edge[-] (pop1)
		(push2) edge[-] (lchild_lchild)
		(push3) edge[-] (pop2)
		(push4) edge[-] (pop4)
		(push5)	edge[-]	(lchild_rchild)
		(push6) edge[-] (pop5)
		(push7) edge[-] (pop7)
		(push8) edge[-] (pop8)
		(push9) edge[-] (rchild_child);
		
		\node[draw=none, left of=push1, xshift=-2em, yshift=1em] (spush1) {Push $<u_{0}, u'_{1}>$ into $S$};
		\node[draw=none, left of=pop1, xshift=1em, yshift=1em] (spop1) {Pop $<u_{0}, u'_{1}>$ from $S$};
		\node[draw=none, left of=push2, xshift=-2em, yshift=-1em] (spush2) {Push $<u_{1}, u'_{0}>$ into $S$};
		\node[draw=none, left of=push3, xshift=-2em, yshift=-1em] (spush3) {Push $<u_{2}, u'_{3}>$ into $S$};
		\node[draw=none, left of=pop2, xshift=-2em, yshift=1em] (spop2) {Pop $<u_{2}, u'_{3}>$ from $S$};
		\node[draw=none, left of=push4, xshift=-2em, yshift=-1em] (spush4) {Push $<u_{3}, u'_{4}>$ into $S$};
		\node[draw=none, right of=pop3, xshift=0.6em] (spop3) {Pop $<u_{3}, u'_{4}>$ from $S$};
		\node[draw=none, left of=pop4, xshift=-2em, yshift=1em] (spop4) {Pop $<u_{1}, u'_{0}>$ from $S$};
		\node[draw=none, right of=push5, xshift=3em, yshift=-1em] (spush5) {Push $<u_{1}, u'_{2}>$ into $S$};
		\node[draw=none, left of=push6, xshift=-0.6em, yshift=-1em] (spush6) {Push $<u_{2}, u'_{3}>$ into $S$};
		\node[draw=none, left of=pop5, xshift=-0.6em, yshift=1em] (spop5) {Pop $<u_{2}, u'_{3}>$ from $S$};
		\node[draw=none, left of=push7, xshift=-0.6em, yshift=-1em] (spush7) {Push $<u_{3}, u'_{4}>$ into $S$};
		\node[draw=none, right of=pop6, xshift=0.6em] (spop6) {Pop $<u_{3}, u'_{4}>$ from $S$};
		\node[draw=none, left of=pop7, xshift=-0.6em, yshift=1em] (spop7) {Pop $<u_{1}, u'_{2}>$ from $S$};
		\node[draw=none, right of=push8, xshift=2em, yshift=1em] (spush8) {Push $<u_{0}, u'_{6}>$ into $S$};
		\node[draw=none, right of=pop8, xshift=1em, yshift=1em] (spop8) {Pop $<u_{1}, u'_{7}>$ from $S$};
		\node[draw=none, right of=push9, xshift=3em, yshift=-1em] (spush9) {Push $<u_{2}, u'_{0}>$ into $S$};
		
		%%%%%%%%%%%%%%%%%% (Curly Braces) %%%%%%%%%%%%%%%%%%
		
		\draw [mbrace] (-16,1.45) -- (-16,-1.45) node[bottomlabel, text width=3cm, black, left of=root] at (-16.5,0) {\Large Starting node: $u_{0}$ \\ Filtering for $u_{0}$};
		\draw [mbrace] (-16,-2.45) -- (-16,-5.3) node[bottomlabel, text width=3cm, black, left of=lchild] at (-16.5,-3.9) {\Large Candidate search for $_{u_{1}}e_{u_{0}}$};
		\draw [mbrace] (-16,-6.35) -- (-16,-9.15) node[bottomlabel, text width=3cm, black, left of=lchild_lchild] at (-16.5,-7.75) {\Large Candidate search for $_{u_{0}}e_{u_{2}}$};
		\draw [mbrace] (-16,-10.65) -- (-16,-14.85) node[bottomlabel, text width=3cm, black, left of=lchild_lchild_lchild] at (-16.5,-12.9) {\Large Candidate search for $_{u_{2}}e_{u_{3}}$};
		\draw [mbrace] (-16,-17.4) -- (-16,-21.6) node[bottomlabel, text width=3cm, black, left of=lchild_lchild_lchild] at (-16.5,-19.5) {\Large Candidate search for $_{u_{1}}e_{u_{2}}$};
	
		%%%%%%%%%%%%%%%%%%%%%%% (Snake) %%%%%%%%%%%%%%%%%%%%%%

			\node[ black] at (-3,1.5) (start) {START};
			\draw[gray!50, line width=5, dashed] (-3,1) -- (-8.5,-0.75);
			\draw[gray!50, line width=5, dashed] (-8.5,-0.75) -- (-14,-2.45);
		\draw[-, gray!20, line width=30] (-14,-2.45) -- (-14,-9.15) node[rightlabel, text width=5cm, black] at(-15.35,-5) {\Large Branching Process \\ for $<u_{0}, u'_{1}>$};
			\draw[gray!50, line width=5, dashed] (-14,-9.15) -- (-14,-10.65);
		\draw[-, gray!20, line width=30] (-14,-10.65) -- (-14,-16) node[rightlabel, text width=5cm, black] at(-15.35,-12.5) {\Large Branching Process \\ for $<u_{2}, u'_{3}>$};
			\draw[gray!50, line width=5, dashed] (-14,-16) -- (-14,-17.4);
		\draw[-, gray!20, line width=30] (-14,-17.4) -- (-14,-21.6) node[rightlabel, text width=5cm, black] at(-15.35,-18.8) {\Large Branching Process \\ for $<u_{1}, u'_{0}>$};
			\draw[gray!50, line width=5, dashed] (-14,-21.6) -- (-13,-23) -- (-5.5,-23) -- (-5.5,-14); 
		\draw[gray!50, line width=5, dashed, draw=none] (-5.5,-14) -- (-5.5,-11.5) node[rightlabel, black, fill=gray!20] at (-6.2,-12.7) { Backtrack };
			\draw[gray!50, line width=5, dashed] (-5.5,-11.5) -- (-5.5,-5.5);
			\draw[gray!50, line width=5, dashed] (-3.5,-2.45) -- (2.5,-2.45);
		\draw[-, gray!20, line width=30] (2.8,-2.45) -- (2.8,-9.15) node[leftlabel, text width=5cm, black] at(4.3,-6) {\Large Branching Process \\ for $<u_{0}, u'_{1}>$};
			\draw[gray!50, line width=5, dashed] (2.8,-9.15) -- (2.8,-10.65);
		\draw[-, gray!20, line width=30] (2.8,-10.65) -- (2.8,-16) node[leftlabel, text width=5cm, black] at(4.3,-14) {\Large Branching Process \\ for $<u_{2}, u'_{3}>$};
			\draw[gray!50, line width=5, dashed] (2.8,-16) -- (2.8,-17.4);
		\draw[-, gray!20, line width=30] (2.8,-17.4) -- (2.8,-21.6) node[leftlabel, text width=5cm, black] at(4.3,-20) {\Large Branching Process \\ for $<u_{1}, u'_{2}>$};
			\draw[gray!50, line width=5, dashed] (2.8,-21.6) -- (3.8,-23) -- (4,-23) -- (4,-14);
		\draw[gray!50, line width=5, dashed, draw=none] (4,-14) -- (4,-11.5) node[rightlabel, black, fill=gray!20] at (3.3,-12.7) { Backtrack };
			\draw[gray!50, line width=5, dashed] (4,-11.5) -- (4,-5.5);
			\draw[gray!50, line width=5, dashed] (9,-2.45) -- (12.7,-2.45);
		\draw[-, gray!20, line width=30] (13,-2.45) -- (13,-9.15) node[leftlabel, text width=5cm, black] at(14.5,-6) {\Large Branching Process for $<u_{0}, u'_{6}>$};
			\draw[gray!50, line width=5, dashed] (13,-9.15) -- (14,-11) -- (14.5,-11) -- (14.5,-6.5);
		\draw[gray!50, line width=5, dashed, draw=none] (14.5,-6.5) -- (14.5,-4) node[rightlabel, black, fill=gray!20] at (13.8,-5.2) { Backtrack };
			\draw[gray!50, line width=5, dashed] (14.5,-4) -- (14.5,1);
			\node[black] at (14.5,1.5) (finish) {FINISH};
		
		\end{tikzpicture}}
	\caption{A sample execution for the query graph and graph database given in Figure \ref{fig:sample_query_database}. Each level of the diagram represents the candidate relationship search for edge matching. At the rectangle boxes of each level the found candidates are shown in dashed lines whereas the already matched nodes and relationships are shown in non-dashed lines. At each rectangle box, operations in query part and database part of the reciprocal node branching process are shown in left and right parts of the box, respectively. The execution flows in the arrow direction.}  
	\label{fig:sample_execution}
\end{figure*}

==> sample_query_database.tex <==
\begin{figure} [!h]
	\centering
	\resizebox{0.8\textwidth}{!}{
	\subfigure[query graph: $Q$]{
		\begin{tikzpicture}
		[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm, semithick]
		\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
		\tikzset{edge/.style = {->}}

		\node[vertex, label=right:$u_{2}$]					(2)	{$B$};
		\node[vertex, label=$u_{0}$, above left of=2]	(0)	{$A$};
		\node[vertex, label=$u_{1}$, above right of=2]	(1)	{$B$};
		\node[vertex, label=right:$u_{3}$, below of=2]		(3)	{$D$};
		
		\path
		(0)	edge (2)
		(1)	edge (0)
			edge (2)
		(2)	edge (3);
	
		\end{tikzpicture}}
	\hfill
	\subfigure[graph database: $G$]{
		\begin{tikzpicture}
		[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm, semithick]
		\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
		\tikzset{edge/.style = {->}}
		
		\node[vertex, label=$\nu_{0}$]									(0)	{$B$};
		\node[vertex, label=$\nu_{3}$, below left of=0]					(3)	{$B$};
		\node[vertex, label=$\nu_{1}$, above left of=3]					(1)	{$A$};
		\node[vertex, label=below:$\nu_{2}$, below left of=3] at (-1.5,-0.5)	(2)	{$B$};
		\node[vertex, label=left:$\nu_{4}$, below of=3]						(4)	{$D$};
		\node[vertex, label=below:$\nu_{5}$, below of=0]						(5)	{$C$};
		\node[vertex, label=$\nu_{7}$, below right of=0]					(7)	{$B$};
		\node[vertex, label=$\nu_{6}$, above right of=7]					(6)	{$A$};
		\node[vertex, label=right:$\nu_{8}$, below of=7]						(8)	{$D$};
		\node[vertex, label=below:$\nu_{9}$, below right of=7] at (1.5, -0.5)	(9)	{$A$};
		
		\path
		(0)	edge (1)
			edge (3)
			edge (5)
		(1)	edge (3)
		(2)	edge (1)
			edge (3)
		(3)	edge (4)
		(6)	edge (0)
		(7)	edge (0)
			edge (6)
			edge (8)
			edge (9);
		
		\end{tikzpicture}}}
	\caption{An example query and a graph database with unlabeled relationships}
	\label{fig:sample_query_database}
\end{figure}

==> tree_query.tex <==
\begin{figure} [!h]
	\centering
	\resizebox{1\textwidth}{!}{
	\begin{tikzpicture}
	[->,>=stealth',shorten >=1pt,auto,node distance=2cm, semithick]
	\tikzset{vertex/.style = {shape=ellipse,draw,minimum size=1.5em}}
	\tikzset{edge/.style = {->}}
	
	\node[vertex, label=$u_{0}$]								(0) at (0,0)		{$Player$};
	\node[vertex, label=$u_{1}$, below left of=0]				(1) at (-2.5,-0.5)	{$Performance$};
	\node[vertex, label=below right:$u_{2}$, below of=0]		(2)	at (0,-0.5)		{$Performance$};
	\node[vertex, label=$u_{3}$, below right of=0]				(3) at (2.5,-0.5)	{$Performance$};
	\node[vertex, label=$u_{4}$, below left of=2]				(4)	at (-2.5,-3)	{$Match$};
	\node[vertex, label=right:$u_{5}$, below of=2]				(5) at (0,-3)		{$Match$};
	\node[vertex, label=$u_{6}$, below right of=2]				(6) at (2.5,-3)		{$Match$};
	\node[vertex, label=above left:$u_{7}$, below left of=5]	(7)	at (-3,-6)		{$WorldCup$};
	\node[vertex, label=above right:$u_{8}$, below of=5]		(8)	at (0,-6)		{$WorldCup$};
	\node[vertex, label=above right:$u_{9}$, below right of=5]	(9)	at (3,-6)		{$WorldCup$};
	
	\path
	(0)	edge 	node[above, draw, fill=gray!20]		{$ST$}		(1)
		edge 	node[above, draw, fill=gray!20]		{$ST$}		(2)
		edge 	node[above, draw, fill=gray!20]		{$ST$}		(3)
	(1)	edge 	node[above, draw, fill=gray!20]		{$I\_M$}	(4)
	(2)	edge 	node[left, draw, fill=gray!20]		{$I\_M$}	(5)
	(3)	edge 	node[above, draw, fill=gray!20]		{$I\_M$}	(6)
	(4)	edge 	node[above, draw, fill=gray!20]		{$C\_M$}	(7)
	(5)	edge 	node[above, draw, fill=gray!20]		{$C\_M$}	(8)
	(6)	edge 	node[above, draw, fill=gray!20]		{$C\_M$}	(9);
	
	\end{tikzpicture}}
	
	\caption{An example for a tree query: \textit{"Find the players who participate in at least 3 different World Cup Tournaments in WorldCup Database"}} 
	\label{fig:tree.query}
\end{figure}


